How to Verify a Turing Machine with Dafny

This paper describes the formal verification of two Turing machines using the program verifier Dafny. Both machines are deciders, so we prove total correctness. They are typical first examples of Turing machines used in any course of Theoretical Computer Science; in fact, the second machine is literally taken from a relevant textbook. Usually, the correctness of such machines is made plausible by some informal explanations of their basic ideas, augmented with a few sample executions, but neither by rigorous mathematical nor mechanized formal proof. No wonder: The invariants (and variants) required for such proofs are big artifacts, peppered with overpowering technical details. Finding and checking these artifacts without mechanical support is practically impossible, and such support is only available since recent times. But nowadays, just because of these technicalities, with such subjects under proof a program verifier can really show off and demonstrate its capabilities.

==> TikzInvariantsQ1.tex <==
%\begin{tikzpicture}[scale=\scalefactor,every node/.style={draw,anchor=base}]
\begin{tikzpicture}[scale=\scalefactor,every node/.style={anchor=base}]

  \path[step=1cm,gray,very thin] (-1,-5) grid +(17,13);
  %\draw[step=1cm,gray,very thin] (-1,-5) grid +(17,13);
  %\fill[fill=red] (0,0) circle (5pt);

  \draw (-1,2.5+\snaptapedist) node[anchor=west]
    {\textbf{Global Snapshot}};

% tape
  \draw[very thick] (0,0+\snaptapedist) rectangle +(15,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1);

% contents
  \draw (0.5,0.3+\snaptapedist)
                 node {\contentssize\texttt{\sblank}}
        +(1,0)   node {\contentssize$\texttt{x}$}
        +(3.5,0) node {\contentssize{\ldots}} %\texttt{Len{\sblank}gth}
        +(6,0)   node {\contentssize$\texttt{x}$}
        +(14,0)  node {\contentssize\texttt{\sblank}};

% indices
  \draw (0.5,-0.5+\snaptapedist)
                node {\indexsize$0$}
        +(7,0)  node {\indexsize$p$}
        +(14,0) node {\indexsize$\mathit{a.Length}$};

% upper brace
  \draw let \n{bracewidth}={\scalefactor*7cm} in
    (3.5,1.25+\snaptapedist)
      node {$\overbrace{\makebox[\n{bracewidth}]{}}^
            {\text{\bracedescsize $\#\text{zeroes} : \sigma = 1$}}$};

% lower brace
  \draw let \n{bracewidth}={\scalefactor*14cm} in
    (7,-0.75+\snaptapedist)
       node {$\underbrace{\makebox[\n{bracewidth}]{}}_
             {\text{\bracedescsize contents : $S$}}$};

  \draw (-1,2.5) node[anchor=west] {\textbf{Tape}};

% tape
  \draw[very thick] (0,0) rectangle +(15,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1) coordinate(p)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1);
  %\fill[fill=red] (p) circle (5pt);

% read-write-head
  \draw[ultra thick,{Arc Barb[round]}-,line cap=round]
    (p) ++(0.5,0) -- +(0,0.75);

% contents
  \draw (0.5,0.3) node {\contentssize\texttt{\sblank}}
        +(1,0)    node {\contentssize$\texttt{x}$}
        +(3.5,0)  node {\contentssize{\ldots}} %\texttt{Len{\sblank}gth}
        +(6,0)    node {\contentssize$\texttt{x}$}
        +(14,0)   node {\contentssize\texttt{\sblank}};

% indices
  \draw (0.5,-0.5) node {\indexsize$0$}
        +(7,0)     node {\indexsize$p$}
        +(14,0)    node {\indexsize$\mathit{a.Length}$};

% upper brace
  \draw let \n{bracewidth}={\scalefactor*7cm} in
    (3.5,1.25) node {$\overbrace{\makebox[\n{bracewidth}]{}}^
                     {\text{\bracedescsize $\#\text{zeroes} : \tau = 1$}}$};

% lower brace
  \draw let \n{bracewidth}={\scalefactor*14cm} in
    (7,-0.75) node {$\underbrace{\makebox[\n{bracewidth}]{}}_
                    {\text{\bracedescsize contents : $T$}}$};

  \draw let \n{minipagewidth}={\scalefactor*16.5cm} in
    (-1,2.5-\snaptapedist) node[anchor=north west] {
      \begin{minipage}{\n{minipagewidth}}
        Local invariants for $q_1$ are:
        $I_{0.1} : 1 \leq p \leq \mathit{a.Length}$,
        $I_1     : S = T$, and
        $I_5     : 1 = \sigma = \tau$.
        The picture suggests a further explanational local invariant:
        $(\forall i :: 1 \leq i < p \implies
          \mathit{snapGlob}[i] = t[i] = \texttt{x})$.
      \end{minipage}};

%  \draw let \n{minipagewidth}={\scalefactor*16.5cm} in
%    (-1,2.5-\snaptapedist-3) node[anchor=north west] {
%      \begin{minipage}{\n{minipagewidth}}
%        Local invariants for $q_1$:
%        \begin{align*}
%          I_{0.1} &: 1 \leq p \leq \mathit{a.Length}\\
%          I_1     &: S = T\\
%          I_5     &: 1 = \sigma = \tau
%        \end{align*}
%        The picture suggests a further explanational local invariant:
%        \begin{align*}
%          (\forall i :: 1 \leq i < p \implies \mathit{snapGlob}[i] = t[i] = x)
%        \end{align*}
%      \end{minipage}};

\end{tikzpicture}


==> TikzInvariantsQ2Q3.tex <==
%\begin{tikzpicture}[scale=\scalefactor,every node/.style={draw,anchor=base}]
\begin{tikzpicture}[scale=\scalefactor,every node/.style={anchor=base}]

  \path[step=1cm,gray,very thin] (-1,-5) grid +(17,13);
  %\draw[step=1cm,gray,very thin] (-1,-5) grid +(17,13);
  %\fill[fill=red] (0,0) circle (5pt);

  \draw (-1,2.5+\snaptapedist) node[anchor=west]
    {\textbf{Global Snapshot}};

% tape
  \draw[very thick] (0,0+\snaptapedist) rectangle +(15,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1);

% contents
  \draw (0.5,0.3+\snaptapedist)
                 node {\contentssize\texttt{\sblank}}
        %+(1,0)   node {\contentssize$x$}
        %+(3.5,0) node {\contentssize{\ldots}} %Length
        %+(6,0)   node {\contentssize$x$}
        +(14,0)  node {\contentssize\texttt{\sblank}};

% indices
  \draw (0.5,-0.5+\snaptapedist)
                node {\indexsize$0$}
        +(7,0)  node {\indexsize$p$}
        +(14,0) node {\indexsize$\mathit{a.Length}$};

% upper brace
%  \draw let \n{bracewidth}={\scalefactor*7cm} in
%    (3.5,1.25+\snaptapedist)
%      node {$\overbrace{\makebox[\n{bracewidth}]{}}^
%            {\text{\bracedescsize $\#\text{zeroes} : \sigma = 1$}}$};

% lower left brace
  \draw let \n{bracewidth}={\scalefactor*7cm} in
    (3.5,-0.75+\snaptapedist)
       node {$\underbrace{\makebox[\n{bracewidth}]{}}_
             {\text{\bracedescsize $\#\text{zeroes} : \sigma$}}$};

% lower right brace
  \draw let \n{bracewidth}={\scalefactor*7cm} in
    (10.5,-0.75+\snaptapedist)
       node {$\underbrace{\makebox[\n{bracewidth}]{}}_
             {\text{\bracedescsize contents : $S$}}$};

  \draw (-1,2.5) node[anchor=west] {\textbf{Tape}};

% tape
  \draw[very thick] (0,0) rectangle +(15,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1) coordinate(p)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1);
  %\fill[fill=red] (p) circle (5pt);

% read-write-head
  \draw[ultra thick,{Arc Barb[round]}-,line cap=round]
    (p) ++(0.5,0) -- +(0,0.75);

% contents
  \draw (0.5,0.3) node {\contentssize\texttt{\sblank}}
        %+(1,0)    node {\contentssize$x$}
        %+(3.5,0)  node {\contentssize{\ldots}} %Length
        %+(6,0)    node {\contentssize$x$}
        +(14,0)   node {\contentssize\texttt{\sblank}};

% indices
  \draw (0.5,-0.5) node {\indexsize$0$}
        +(7,0)     node {\indexsize$p$}
        +(14,0)    node {\indexsize$\mathit{a.Length}$};

% upper brace
%  \draw let \n{bracewidth}={\scalefactor*7cm} in
%    (3.5,1.25) node {$\overbrace{\makebox[\n{bracewidth}]{}}^
%                     {\text{\bracedescsize $\#\text{zeroes} : \tau = 1$}}$};

% lower left brace
  \draw let \n{bracewidth}={\scalefactor*7cm} in
    (3.5,-0.75) node {$\underbrace{\makebox[\n{bracewidth}]{}}_
                    {\text{\bracedescsize $\#\text{zeroes} : \tau$}}$};

% lower right brace
  \draw let \n{bracewidth}={\scalefactor*7cm} in
    (10.5,-0.75) node {$\underbrace{\makebox[\n{bracewidth}]{}}_
                    {\text{\bracedescsize contents : $T$}}$};

  \draw let \n{minipagewidth}={\scalefactor*16.5cm} in
    (-1,2.5-\snaptapedist) node[anchor=north west] {
      \begin{minipage}{\n{minipagewidth}}
        Local invariants for $q_2$ are:
        $I_{0.2} : 2 \leq p \leq \mathit{a.Length}$,
        $I_6     : \sigma = 2\tau$, and
        $I_2     : S = T$.

        Local invariants for $q_3$ are:
        $I_{0.3} : 3 \leq p \leq \mathit{a.Length}$,
        $I_7     : \sigma = 2\tau-1$, and
        $I_2     : S = T$.
      \end{minipage}};

\end{tikzpicture}


==> TikzInvariantsQ4.tex <==
%\begin{tikzpicture}[scale=\scalefactor,every node/.style={draw,anchor=base}]
\begin{tikzpicture}[scale=\scalefactor,every node/.style={anchor=base}]

  \path[step=1cm,gray,very thin] (-1,-4) grid +(17,12);
  %\draw[step=1cm,gray,very thin] (-1,-4) grid +(17,12);
  %\fill[fill=red] (0,0) circle (5pt);

  \draw (-1,2.5+\snaptapedist) node[anchor=west]
    {\textbf{Global Snapshot}};

% tape
  \draw[very thick] (0,0+\snaptapedist) rectangle +(15,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1);

% contents
  \draw (0.5,0.3+\snaptapedist)
                 node {\contentssize\texttt{\sblank}}
        %+(1,0)   node {\contentssize$x$}
        %+(3.5,0) node {\contentssize{\ldots}} %Length
        %+(6,0)   node {\contentssize$x$}
        +(14,0)  node {\contentssize\texttt{\sblank}};

% indices
  \draw (0.5,-0.5+\snaptapedist)
                node {\indexsize$0$}
        +(7,0)  node {\indexsize$p$}
        +(14,0) node {\indexsize$\mathit{a.Length}$};

% upper brace
%  \draw let \n{bracewidth}={\scalefactor*7cm} in
%    (3.5,1.25+\snaptapedist)
%      node {$\overbrace{\makebox[\n{bracewidth}]{}}^
%            {\text{\bracedescsize $\#\text{zeroes} : \sigma = 1$}}$};

% lower brace
  \draw let \n{bracewidth}={\scalefactor*14cm} in
    (7,-0.75+\snaptapedist)
       node {$\underbrace{\makebox[\n{bracewidth}]{}}_
             {\text{\bracedescsize $\#\text{zeroes} : \sigma$}}$};

  \draw (-1,2.5) node[anchor=west] {\textbf{Tape}};

% tape
  \draw[very thick] (0,0) rectangle +(15,1)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1) coordinate(p)
                    ++(1,0) -- +(0,1)
                    ++(6,0) -- +(0,1);
  %\fill[fill=red] (p) circle (5pt);

% read-write-head
  \draw[ultra thick,{Arc Barb[round]}-,line cap=round]
    (p) ++(0.5,0) -- +(0,0.75);

% contents
  \draw (0.5,0.3) node {\contentssize\texttt{\sblank}}
        %+(1,0)    node {\contentssize$x$}
        %+(3.5,0)  node {\contentssize{\ldots}} %Length
        %+(6,0)    node {\contentssize$x$}
        +(14,0)   node {\contentssize\texttt{\sblank}};

% indices
  \draw (0.5,-0.5) node {\indexsize$0$}
        +(7,0)     node {\indexsize$p$}
        +(14,0)    node {\indexsize$\mathit{a.Length}$};

% upper brace
%  \draw let \n{bracewidth}={\scalefactor*7cm} in
%    (3.5,1.25) node {$\overbrace{\makebox[\n{bracewidth}]{}}^
%                     {\text{\bracedescsize $\#\text{zeroes} : \tau = 1$}}$};

% lower brace
  \draw let \n{bracewidth}={\scalefactor*14cm} in
    (7,-0.75) node {$\underbrace{\makebox[\n{bracewidth}]{}}_
                    {\text{\bracedescsize $\#\text{zeroes} : \tau$}}$};

  \draw let \n{minipagewidth}={\scalefactor*16.5cm} in
    (-1,2.5-\snaptapedist) node[anchor=north west] {
      \begin{minipage}{\n{minipagewidth}}
        Local invariants for $q_4$ are:
        $I_{0.4} : 0 \leq p < \mathit{a.Length}$,
        and the halving invariant
        $I_4     : \sigma = 2\tau$.
      \end{minipage}};

\end{tikzpicture}


==> TikzTMParentheses_V02.tex <==
\begin{tikzpicture}[->,>={Stealth[scale=1.5]},shorten >=0pt,auto,
  node distance=4cm,semithick]

  \tikzstyle{every state}=[fill=black!15,draw]

  \node[initial,state] (q0)                       {$q_0$};
  \node[state]         (q1)   [above left of=q0]  {$q_1$};
  \node[state]         (q2)   [above right of=q0] {$q_2$};
  \node[state]         (qacc) [right of=q0]       {$\qacc$};
  \node[state]         (qrej) [below of=q0]       {$\qrej$};
  \node[state]         (q4)   [below of=qrej]     {$q_4$};
  \node[state]         (q3)   [left of=q4]        {$q_3$};
  \node[state]         (q5)   [right of=q4]       {$q_5$};

  \path
    % q0 -> q1
    (q0) edge [bend right] node
    {$\begin{matrix}
        \texttt{(}\!\rightarrow\!\texttt{x},\mathrm{R}\\
        \uparrow\!s', \uparrow\!k', \uparrow\!\mathit{lp}
        %\mathsf{inc}(s',k',\mathit{lp})
      \end{matrix}$}
%    {$\texttt{(}\!\rightarrow\!\texttt{x},\mathrm{R};
%      \mathsf{inc}(s',k',\mathit{lp})$}
      (q1)
    % q0 -> qacc
    (q0) edge node
    {$\sblank\!\rightarrow\!\mathrm{R}$}
      (qacc)
    % q0 -> qrej
    (q0) edge node
    {$\texttt{\$}\!\rightarrow\!\mathrm{R}$}
      (qrej)
    % q0 -> q3
    (q0) edge [bend right] node [swap]
    {$\begin{matrix}
        \texttt{)}\!\rightarrow\!\texttt{x},\mathrm{R}\\
        \downarrow\!s', \uparrow\!k', \uparrow\!\mathit{rp}
        %\mathsf{dec}(s')\\
        %\mathsf{inc}(k',\mathit{rp})
      \end{matrix}$}
%    {$\texttt{)}\!\rightarrow\!\texttt{x},\mathrm{R};
%      \mathsf{dec}(s'),\mathsf{inc}(k',\mathit{rp})$}
      (q3)
    % q1 selfie
    (q1) edge [loop above] node
    {$\texttt{(},\texttt{)},\texttt{\$}\!\rightarrow\!\mathrm{R}$}
      ()
    % q1 -> q2
    (q1) edge node
    {$\begin{matrix}
        \sblank\!\rightarrow\!\texttt{\$},\mathrm{L}\\
        \uparrow\!s
        %\mathsf{inc}(s)
      \end{matrix}$}
%    {$\sblank\!\rightarrow\!\texttt{\$},\mathrm{L};
%      \mathsf{inc}(s)$}
      (q2)
    % q2 selfie
    (q2) edge [loop above] node
    {$\texttt{(},\texttt{)},\texttt{\$}\!\rightarrow\!\mathrm{L}$}
      ()
    % q2 -> q0
    (q2) edge [bend right] node
    {$\begin{matrix}
        \texttt{x}\!\rightarrow\!\texttt{(},\mathrm{R}\\
        \uparrow\!k
        %\mathsf{inc}(k)
      \end{matrix}$}
%    {$\texttt{x}\!\rightarrow\!\texttt{(},\mathrm{R};
%      \mathsf{inc}(k)$}
      (q0)
    % q3 selfie
    (q3) edge [loop below] node
    {$\texttt{(},\texttt{)},\texttt{\$}\!\rightarrow\!\mathrm{R}$}
      ()
    % q3 -> q4
    (q3) edge node
    {$\sblank\!\rightarrow\!\mathrm{L}$}
      (q4)
    % q4 -> qrej
    (q4) edge node
    {$\texttt{(},\texttt{)},\texttt{x}\!\rightarrow\!\mathrm{R}$}
      (qrej)
    % q4 -> q5
    (q4) edge node
    {$\begin{matrix}
        \texttt{\$}\!\rightarrow\!\sblank,\mathrm{L}\\
        \downarrow\!s
        %\mathsf{dec}(s)
      \end{matrix}$}
%    {$\texttt{\$}\!\rightarrow\!\sblank,\mathrm{L};
%      \mathsf{dec}(s)$}
      (q5)
    % q5 selfie
    (q5) edge [loop below] node
    {$\texttt{(},\texttt{)},\texttt{\$}\!\rightarrow\!\mathrm{L}$}
      ()
    % q5 -> q0
    (q5) edge [bend right] node [swap]
    {$\begin{matrix}
        \texttt{x}\!\rightarrow\!\texttt{)},\mathrm{R}\\
        \uparrow\!k
        %\mathsf{inc}(k)
      \end{matrix}$}
%    {$\texttt{x}\!\rightarrow\!\texttt{)},\mathrm{R};
%      \mathsf{inc}(k)$}
      (q0);

\end{tikzpicture}


==> TikzTMSipserM2.tex <==
\begin{tikzpicture}[scale=0.9,->,>={Stealth[scale=1.5]},
  shorten >=0pt,auto,semithick]

  \tikzstyle{every state}=[fill=black!15,draw]

  \path[step=1cm,gray,very thin] (-3,-7) grid +(16,14);
  %\draw[step=1cm,gray,very thin] (-3,-7) grid +(16,14);
  %\fill[fill=red] (0,0) circle (5pt);

  \node[initial,state] (q0)   at +(0,0)   {$q_0$};
  \node[state]         (q1)   at +(5,0)   {$q_1$};
  \node[state]         (q2)   at +(10,0)  {$q_2$};
  \node[state]         (q3)   at +(10,-4) {$q_3$};
  \node[state]         (q4)   at +(7.5,4) {$q_4$};
  \node[state]         (qacc) at +(5,-4)  {$\qacc$};
  \node[state]         (qrej) at +(0,-4)  {$\qrej$};

  \path
    % q0 -> q1
    (q0) edge node
    {$\begin{matrix}
        \texttt{0}\!\rightarrow\!\sblank,\mathrm{R}\\
        \mathit{snapGlob} := t
      \end{matrix}$}
      (q1)
    % q0 -> qrej
    (q0) edge node
    {$\sblank,\texttt{x}\!\rightarrow\!\mathrm{R}$}
      (qrej)
    % q1 -> q2
    (q1) edge node
    {$\texttt{0}\!\rightarrow\!\texttt{x},\mathrm{R}$}
      (q2)
    % q1 -> qacc
    (q1) edge node
    {$\sblank\!\rightarrow\!\mathrm{R}$}
      (qacc)
    % q2 -> q3
    (q2) edge [bend left] node
    {$\texttt{0}\!\rightarrow\!\mathrm{R}$}
      (q3)
    % q2 -> q4
    (q2) edge node [swap]
    {$\sblank\!\rightarrow\!\mathrm{L}$}
      (q4)
    % q3 -> q2
    (q3) edge [bend left] node
    {$\texttt{0}\!\rightarrow\!\texttt{x},\mathrm{R}$}
      (q2)
    %q3 -> qrej
    (q3) edge [bend left] node
    {$\sblank\!\rightarrow\!\mathrm{R}$}
      (qrej)
    % q4 -> q1
    (q4) edge node [swap]
    {$\begin{matrix}
        \sblank\!\rightarrow\!\mathrm{R}\\
        \mathit{snapGlob} := t
      \end{matrix}$}
      (q1)
    % q1 selfie
    (q1) edge [loop above] node
    {$\texttt{x}\!\rightarrow\!\mathrm{R}$}
      ()
    % q2 selfie
    (q2) edge [loop above] node
    {$\texttt{x}\!\rightarrow\!\mathrm{R}$}
      ()
    % q3 selfie
    (q3) edge [loop below] node
    {$\texttt{x}\!\rightarrow\!\mathrm{R}$}
      ()
    % q4 selfie
    (q4) edge [loop above] node
    {$\texttt{0},\texttt{x}\!\rightarrow\!\mathrm{L}$}
      ();

\end{tikzpicture}


==> TikzTMSipserM2Coq.tex <==
\begin{tikzpicture}[scale=0.9,->,>={Stealth[scale=1.5]},
  shorten >=0pt,auto,semithick]

  \tikzstyle{every state}=[fill=black!15,draw]

  \path[step=1cm,gray,very thin] (-3,-7) grid +(16,14);
  %\draw[step=1cm,gray,very thin] (-3,-7) grid +(16,14);
  %\fill[fill=red] (0,0) circle (5pt);

  \node[initial,state] (q0)   at +(0,0)   {$q_0$};
  \node[state]         (q1)   at +(5,0)   {$q_1$};
  \node[state]         (q2)   at +(10,0)  {$q_2$};
  \node[state]         (q3)   at +(10,-4) {$q_3$};
  \node[state]         (q4)   at +(7.5,4) {$q_4$};
  \node[state]         (qacc) at +(5,-4)  {$\qacc$};
  \node[state]         (qrej) at +(0,-4)  {$\qrej$};

  \path
    % q0 -> q1
    (q0) edge node
    {$\coqsome{\texttt{0}}\!\rightarrow\!\mathrm{R}$}
      (q1)
    % q0 -> qrej
    (q0) edge node
    {$\coqnone,\coqsome{\texttt{x}}\!\rightarrow\!\mathrm{N}$}
      (qrej)
    % q1 -> q2
    (q1) edge node
    {$\coqsome{\texttt{0}}\!\rightarrow\!\texttt{x},\mathrm{R}$}
      (q2)
    % q1 -> qacc
    (q1) edge node
    {$\coqnone\!\rightarrow\!\mathrm{N}$}
      (qacc)
    % q2 -> q3
    (q2) edge [bend left] node
    {$\coqsome{\texttt{0}}\!\rightarrow\!\mathrm{R}$}
      (q3)
    % q2 -> q4
    (q2) edge node [swap]
    {$\coqnone\!\rightarrow\!\mathrm{L}$}
      (q4)
    % q3 -> q2
    (q3) edge [bend left] node
    {$\coqsome{\texttt{0}}\!\rightarrow\!\texttt{x},\mathrm{R}$}
      (q2)
    %q3 -> qrej
    (q3) edge [bend left] node
    {$\coqnone\!\rightarrow\!\mathrm{N}$}
      (qrej)
    % q4 -> q0
    (q4) edge node [swap]
    {$\coqnone\!\rightarrow\!\mathrm{R}$}
      (q0)
    % q1 selfie
    (q1) edge [loop above] node
    {$\coqsome{\texttt{x}}\!\rightarrow\!\mathrm{R}$}
      ()
    % q2 selfie
    (q2) edge [loop above] node
    {$\coqsome{\texttt{x}}\!\rightarrow\!\mathrm{R}$}
      ()
    % q3 selfie
    (q3) edge [loop below] node
    {$\coqsome{\texttt{x}}\!\rightarrow\!\mathrm{R}$}
      ()
    % q4 selfie
    (q4) edge [loop above] node
    {$\coqsome{\texttt{0}},\coqsome{\texttt{x}}\!\rightarrow\!\mathrm{L}$}
      ();

\end{tikzpicture}

